It's Not What Machines Can Learn, It's What We Cannot Teach

Can deep neural networks learn to solve any task, and in particular problems of high complexity? This question attracts a lot of interest, with recent works tackling computationally hard tasks such as the traveling salesman problem and satisfiability. In this work we offer a different perspective on this question. Given the common assumption that $\textit{NP} \neq \textit{coNP}$ we prove that any polynomial-time sample generator for an $\textit{NP}$-hard problem samples, in fact, from an easier sub-problem. We empirically explore a case study, Conjunctive Query Containment, and show how common data generation techniques generate biased datasets that lead practitioners to over-estimate model accuracy. Our results suggest that machine learning approaches that require training on a dense uniform sampling from the target distribution cannot be used to solve computationally hard problems, the reason being the difficulty of generating sufficiently large and unbiased training sets.

==> figs/tikz_architecture.tex <==
\begin{tikzpicture}[every node/.style={outer sep=2, font=\footnotesize}]
\usetikzlibrary{decorations.pathreplacing}

\tikzstyle{unit} = [draw, circle, minimum size=14, inner sep=2]
\tikzstyle{arrow} = [-stealth]
\tikzstyle{layer} = [draw, very thin, fill=black!10, minimum height=1.6cm, minimum width=0.4cm, align=center]
\tikzstyle{lstm} = [layer,font=\scriptsize]

\node [circle,draw, outer sep=2] (minus) at (-0.4,3.7) {$-$};
\node [layer] (fc) at (1,3.7) {FC};
\node [draw] (sigma) at (2.2,3.7) {$\sigma$ };


\node [lstm] (qlstm2) at (-2,4.6) {L\\S\\T\\M};
\node [lstm] (qlstm1) at (-3.2,4.6) {L\\S\\T\\M};
\node [lstm] (plstm2) at (-2,2.8) {L\\S\\T\\M};
\node [lstm] (plstm1) at (-3.2,2.8) {L\\S\\T\\M};
\node [shift={(-1,0)}] (q) at (qlstm1) {$q$};
\node [shift={(-1,0)}] (p) at (plstm1) {$p$};

\draw [arrow] (qlstm1) -- (qlstm2);
\draw [arrow] (plstm1) -- (plstm2);
\draw [arrow] (q) -- (qlstm1);
\draw [arrow] (p) -- (plstm1);


\draw [arrow] (qlstm2) edge node [midway, above] {$h_q$} (minus);
\draw [arrow] (plstm2) edge node [midway, above] {$h_p$} (minus);

\draw [arrow] (minus) -- (fc);
\draw [arrow] (fc) -- (sigma);

\end{tikzpicture}
